The Earliest Phases of Star Formation (EPoS): A Herschel Key Program - The precursors to high-mass stars and clusters

(Abridged) We present an overview of the sample of high-mass star and cluster forming regions observed as part of the Earliest Phases of Star Formation (EPoS) Herschel Guaranteed Time Key Program. A sample of 45 infrared-dark clouds (IRDCs) were mapped at PACS 70, 100, and 160 micron and SPIRE 250, 350, and 500 micron. In this paper, we characterize a population of cores which appear in the PACS bands and place them into context with their host cloud and investigate their evolutionary stage. We construct spectral energy distributions (SEDs) of 496 cores which appear in all PACS bands, 34% of which lack counterparts at 24 micron. From single-temperature modified blackbody fits of the SEDs, we derive the temperature, luminosity, and mass of each core. These properties predominantly reflect the conditions in the cold, outer regions. Taking into account optical depth effects and performing simple radiative transfer models, we explore the origin of emission at PACS wavelengths. The core population has a median temperature of 20K and has masses and luminosities that span four to five orders of magnitude. Cores with a counterpart at 24 micron are warmer and bluer on average than cores without a 24 micron counterpart. We conclude that cores bright at 24 micron are on average more advanced in their evolution, where a central protostar(s) have heated the outer bulk of the core, than 24 micron-dark cores. The 24 micron emission itself can arise in instances where our line of sight aligns with an exposed part of the warm inner core. About 10% of the total cloud mass is found in a given cloud's core population. We uncover over 300 further candidate cores which are dark until 100 micron. These are candidate starless objects, and further observations will help us determine the nature of these very cold cores.

==> (inline-0) <==
\begin{longtable}{lllrrrrcccl}
\caption{Point sources. \label{pointsrc}}  \\
\hline \hline
ID & RA (J2000) & Dec (J2000) & $S_{24}$ & $S_{70}$ & $S_{100}$ & $S_{160}$ & $T_{dust}$ & Luminosity & Mass & Remark \\
number & ($^{h}$:$^{m}$:$^{s}$) & ($^{\circ}$:$^{'}$:$^{''}$) & (Jy) & (Jy) & (Jy) & (Jy) & (K) &($\lsun$) & ($\msun$) & \\
\hline
\endfirsthead
\caption{continued.} \\
\hline\hline
ID & RA (J2000) & Dec (J2000) & $S_{24}$ & $S_{70}$ & $S_{100}$ & $S_{160}$ & $T_{dust}$ & Luminosity & Mass & Remark\\
number & ($^{h}$:$^{m}$:$^{s}$) & ($^{\circ}$:$^{'}$:$^{''}$) & (Jy) & (Jy) & (Jy) & (Jy) & (K) &($\lsun$) & ($\msun$) & \\
\hline
\endhead
\hline
\endfoot
\hline
HMSC07029-1215 & & & & & & & & & & \\
\hline
  1 & 07:04:57.0 & -12:16:53 &       0.04 &        0.48 &        0.85 &        1.88 &     22 &   0.5 & 0.05 &  \\ %0012
  2 & 07:04:57.9 & -12:16:47 &       0.04 &        0.14 &        0.20 &        0.82 &     20 &   0.1 & 0.02 &  \\ %0011
  3 & 07:05:00.5 & -12:16:41 &       0.05 &        0.41 &        0.95 &        1.67 &     22 &   0.4 & 0.05 &  \\ %0009
  4 & 07:05:03.4 & -12:16:31 &   --   &        0.27 &        1.27 &        3.28 &     18 &   0.7 &   0.2 & \\ %0055
  5 & 07:05:05.8 & -12:16:49 &       0.02 &        0.39 &        0.54 &        0.93 &     24 &   0.3 & 0.02 &  \\ %0018
  6 & 07:05:10.6 & -12:21:33 &       0.10 &        0.29 &        0.79 &        1.23 &     21 &   0.3 & 0.04 &  \\ %0003
  7 & 07:05:10.8 & -12:18:57 &   --   &        9.44 &       31.02 &       52.48 &     20 &           13 &            2 & \\ %0039
  8 & 07:05:18.6 & -12:20:08 &   2.8$^b$   &        1.74 &        6.71 &       17.16 &     19 &            4 &   1.0 & G225.4833-02.5697\\ %0041
  9 & 07:05:22.6 & -12:20:12 &   3.2$^b$   &        1.37 &        3.03 &        7.07 &     21 &            2 &   0.2 & G225.4899-02.5557 \\ %0072
 10 & 07:05:27.6 & -12:18:45 &   --   &        0.06 &        0.21 &        0.39 &     20 & 0.09 & 0.02 & \\ %0064

\hline
IRDC310.39-0.30 & & & & & & & & & &  \\
\hline
  1 & 13:56:00.4 & -62:13:59 &         3.5 &        5.20 &        7.72 &       13.64 &     24 &          246 &           16 & G310.3748-00.2978\\ %0001
  2 & 13:56:01.3 & -62:14:18 &   S   &        3.39 &       19.24 &       54.40 &     17 &          716 &          303 & \\ %0625

\hline
IRDC316.72-0.07 & & & & & & & & & &  \\
\hline
  1 & 14:44:15.7 & -59:44:57 &       0.008 &        0.43 &        1.76 &        5.13 &     18 &           20 &            6 & \\ %0208
  2 & 14:44:16.8 & -59:43:45 &       0.01 &        0.31 &        1.04 &        6.12 &     17 &           19 &            9 &  \\ %0169
  3 & 14:44:20.3 & -59:44:49 &       0.09 &        1.38 &        3.17 &        8.46 &     20 &           35 &            6 &  \\ %0036
  4 & 14:44:20.7 & -59:46:30 &       0.07 &        1.94 &        3.89 &        5.58 &     23 &           32 &            2 &  \\ %0038
  5 & 14:44:21.9 & -59:48:55 &       0.009 &        0.07 &        0.52 &        2.83 &     15 &           10 &            9 & \\ %0205
  6 & 14:44:22.3 & -59:47:25 &        0.10 &        0.29 &        0.59 &        2.12 &     20 &            8 &            2 & \\ %0033
  7 & 14:44:22.4 & -59:49:09 &       0.04 &        0.55 &        1.27 &        2.82 &     21 &           13 &            2 &  \\ %0053
  8 & 14:44:23.2 & -59:45:04 &       0.01 &        0.63 &        2.13 &        6.97 &     18 &           26 &            8 &  \\ %0164
  9 & 14:44:30.1 & -59:49:03 &         3.6 &       15.58 &       22.49 &       42.04 &     24 &          223 &           15 & G316.7071-00.0049\\ %0000
 10 & 14:44:32.0 & -59:50:03 &       0.07 &        0.34 &        0.48 &        2.84 &     19 &            9 &            2 &  \\ %0040
 11 & 14:44:32.8 & -59:49:48 &       0.02 &        0.39 &        0.38 &        2.51 &     20 &            7 &            1 &  \\ %0113
 12 & 14:44:33.0 & -59:46:07 &        0.12 &        0.23 &        0.55 &        1.42 &     20 &            6 &            1 & \\ %0030
 13 & 14:44:36.3 & -59:48:15 &       0.06 &        0.43 &        1.48 &        6.84 &     17 &           23 &            9 &  \\ %0045
 14 & 14:44:37.3 & -59:48:13 &       0.06 &        0.50 &        2.20 &        7.48 &     17 &           28 &           11 &  \\ %0041
 15 & 14:44:38.2 & -59:46:17 &   --   &        0.20 &        0.74 &        6.01 &     16 &           18 &           12 & \\ %0396
 16 & 14:44:39.7 & -59:46:32 &   --   &        0.16 &        0.91 &        3.53 &     16 &           13 &            7 & \\ %0400
 17 & 14:44:49.0 & -59:45:22 &   --   &        0.15 &        1.12 &        4.38 &     16 &           17 &           12 & \\ %0401
 18 & 14:44:51.2 & -59:46:03 &   --   &        0.06 &        0.63 &        4.53 &     14 &           16 &           22 & \\ %0412
 19 & 14:44:52.8 & -59:46:43 &       0.10 &        1.60 &        4.66 &       14.21 &     19 &           54 &           13 &  \\ %0034
 20 & 14:44:54.5 & -59:46:55 &       0.004 &        0.19 &        1.35 &        5.77 &     16 &           21 &           16 & \\ %0342
 21 & 14:44:56.0 & -59:47:59 &   S   &      118.48 &      213.77 &      244.55 &     25 &         1650 &           79 & \\ %0386
 22 & 14:45:04.6 & -59:45:13 &   --   &        0.07 &        0.45 &        0.96 &     18 &            4 &            2 & \\ %0414
 23 & 14:45:08.1 & -59:44:59 &   --   &        0.80 &        2.26 &        3.52 &     21 &           18 &            2 & \\ %0388

\hline
IRDC320.27+0.29 & & & & & & & & & & \\
\hline
  1 & 15:07:25.7 & -57:53:16 &       0.01 &        0.14 &        0.42 &        0.99 &     20 &            3 &   0.5 &  \\ %0025
  2 & 15:07:26.1 & -57:53:23 &   S   &        0.75 &        0.32 &        1.31 &     26 &            4 &   0.1 & \\ %0314
  3 & 15:07:26.6 & -57:52:01 &   --   &        0.03 &        0.22 &        1.60 &     15 &            4 &            4 & \\ %0321
  4 & 15:07:27.0 & -57:52:18 &       0.008 &        0.06 &        0.21 &        1.71 &     16 &            3 &            2 & \\ %0060
  5 & 15:07:40.5 & -57:54:33 &       0.006 &        0.04 &        0.17 &        0.38 &     19 &            1 &   0.3 & \\ %0104
  6 & 15:07:49.9 & -57:55:09 &       0.005 &        0.05 &        0.10 &        0.43 &     19 &   1.0 &   0.2 & \\ %0128
  7 & 15:07:57.1 & -57:54:17 &       0.06 &        0.44 &        2.01 &        5.58 &     18 &           15 &            5 &  \\ %0007

\hline
IRDC321.73+0.05 & & & & & & & & & & \\
\hline
  1 & 15:17:42.1 & -57:18:17 &       0.002 &        0.06 &        0.18 &        0.61 &     18 &            2 &   0.5 & \\ %0425
  2 & 15:17:51.6 & -57:26:42 &   --   &        0.04 &        0.10 &        0.54 &     18 &            1 &   0.5 & \\ %0494
  3 & 15:17:54.0 & -57:26:57 &   --   &        0.06 &        0.14 &        0.37 &     20 &            1 &   0.2 & \\ %0489
  4 & 15:17:59.1 & -57:21:16 &        0.12 &        0.27 &        0.39 &        2.61 &     19 &            5 &            1 & \\ %0019
  5 & 15:17:59.1 & -57:28:02 &         2.0 &       15.56 &       32.76 &       53.68 &     22 &          199 &           18 & G321.6504-00.0229 \\ %0001
  6 & 15:18:01.4 & -57:22:05 &        0.46 &        2.38 &        5.15 &        9.37 &     22 &           33 &            3 & \\ %0005
  7 & 15:18:01.7 & -57:24:49 &       0.03 &        0.09 &        0.42 &        1.38 &     17 &            4 &            1 &  \\ %0050
  8 & 15:18:02.8 & -57:24:25 &   --   &        0.04 &        0.12 &        0.24 &     20 &   0.8 &   0.1 & \\ %0493
  9 & 15:18:05.3 & -57:24:19 &   --   &        0.05 &        0.17 &        0.61 &     18 &            2 &   0.5 & \\ %0490
 10 & 15:18:05.5 & -57:24:31 &        0.11 &        1.37 &        3.08 &        4.18 &     23 &           17 &            1 & \\ %0020
 11 & 15:18:19.8 & -57:20:38 &        0.59 &        0.17 &        0.20 &        0.72 &     22 &            2 &   0.2 & G321.7558+00.0571 \\ %0003
 12 & 15:18:26.2 & -57:21:58 &   1.1$^a$   &        1.96 &        9.99 &       24.66 &     18 &           72 &           24 & IRAS\,15144-5709 \\ %0485
 13 & 15:18:28.9 & -57:21:53 &       0.02 &        0.39 &        1.72 &        4.50 &     18 &           13 &            4 &  \\ %0086
 14 & 15:18:31.9 & -57:21:53 &   --   &        0.20 &        0.80 &        1.61 &     19 &            5 &            1 & \\ %0487
 15 & 15:18:39.5 & -57:21:52 &   --   &        0.24 &        0.84 &        1.62 &     20 &            5 &   1.0 & \\ %0486

\hline
IRDC004.36-0.06 & & & & & & & & & & \\
\hline
  1 & 17:55:48.2 & -25:13:01 &   --   &        0.08 &        0.15 &        0.48 &     20 &            3 &   0.4 & \\ %0046

\hline
IRDC009.86-0.04 & & & & & & & & & & \\
\hline
  1 & 18:07:34.0 & -20:26:19 &         1.1 &        2.91 &        4.64 &        6.54 &     24 &           37 &            2 & \\ %0001
  2 & 18:07:38.5 & -20:26:21 &       0.08 &        0.19 &        0.74 &        1.09 &     20 &            5 &   0.8 &  \\ %0008
  3 & 18:07:39.5 & -20:26:40 &        0.19 &        0.29 &        0.46 &        1.06 &     22 &            5 &   0.4 & \\ %0003

\hline
IRDC010.70-0.13 & & & & & & & & & & \\
\hline
  1 & 18:09:15.0 & -19:42:43 &        0.28 &        6.52 &       12.07 &       19.40 &     23 &          166 &           12 & \\ %0032
  2 & 18:09:16.3 & -19:42:27 &        0.46 &       42.01 &      112.50 &      160.09 &     22 &         1360 &          137 & \\ %0017
  3 & 18:09:16.9 & -19:45:17 &       0.09 &        1.02 &        1.81 &        1.45 &     27 &           20 &   0.6 &  \\ %0068
  4 & 18:09:34.6 & -19:43:07 &       0.009 &        0.74 &        2.14 &        4.24 &     20 &           30 &            5 & \\ %0310
  5 & 18:09:35.1 & -19:42:55 &        0.14 &        0.67 &        1.10 &        2.03 &     23 &           17 &            1 & \\ %0051
  6 & 18:09:36.7 & -19:43:09 &       0.03 &        0.86 &        2.56 &        3.13 &     22 &           28 &            3 &  \\ %0137
  7 & 18:09:37.8 & -19:41:43 &       0.01 &        0.59 &        1.34 &        3.72 &     20 &           24 &            4 &  \\ %0217
  8 & 18:09:39.0 & -19:45:14 &       0.03 &        0.47 &        1.47 &        3.10 &     20 &           22 &            4 &  \\ %0132
  9 & 18:09:42.4 & -19:47:07 &       0.02 &        0.32 &        0.91 &        1.69 &     21 &           12 &            2 &  \\ %0200
 10 & 18:09:45.7 & -19:42:08 &       0.04 &        2.11 &        6.89 &       13.76 &     20 &           98 &           17 &  \\ %0103
 11 & 18:09:49.0 & -19:43:45 &        0.10 &        1.49 &        5.41 &        9.06 &     20 &           69 &           12 & \\ %0059
 12 & 18:09:51.2 & -19:45:45 &   --   &        0.10 &        0.54 &        1.04 &     18 &            7 &            2 & \\ %0771
 13 & 18:09:54.4 & -19:44:12 &       0.005 &        0.07 &        0.41 &        1.71 &     16 &           10 &            6 & \\ %0548
 14 & 18:09:56.3 & -19:48:22 &   1.5$^b$   &        1.66 &        3.25 &        2.85 &     26 &           35 &            1 & G010.6713-00.2110 \\ %0747
 15 & 18:09:56.6 & -19:45:41 &   --   &        0.08 &        0.45 &        1.76 &     17 &           10 &            5 & \\ %0774
 16 & 18:10:00.4 & -19:45:17 &       0.005 &        0.12 &        0.50 &        0.94 &     19 &            7 &            1 & \\ %0569
 17 & 18:10:03.1 & -19:43:52 &       0.06 &        0.28 &        0.94 &        3.97 &     18 &           21 &            8 &  \\ %0080
 18 & 18:10:05.8 & -19:49:13 &   --   &        0.06 &        0.60 &        1.93 &     15 &           12 &           10 & \\ %0788
 19 & 18:10:06.0 & -19:46:39 &   --   &        0.77 &        3.02 &        5.07 &     20 &           38 &            7 & \\ %0750
 20 & 18:10:08.8 & -19:44:56 &   --   &        0.12 &        0.43 &        1.56 &     18 &            9 &            3 & \\ %0765
 21 & 18:10:08.8 & -19:43:32 &       0.03 &        0.38 &        1.14 &        1.86 &     21 &           15 &            2 &  \\ %0116

\hline
IRDC011.11-0.12 & & & & & & & & & & \\
\hline
  1 & 18:10:05.5 & -19:26:34 &        0.34 &        2.76 &        5.77 &        7.47 &     23 &           68 &            5 & \\ %0094
  2 & 18:10:06.8 & -19:26:00 &       0.005 &        0.33 &        1.01 &        1.66 &     21 &           12 &            2 & \\ %2414
  3 & 18:10:07.3 & -19:29:15 &        0.26 &        3.61 &       11.76 &       21.22 &     20 &          153 &           25 & \\ %0111
  4 & 18:10:08.7 & -19:27:45 &   --   &        0.11 &        0.84 &        1.94 &     17 &           13 &            6 & \\ %3540
  5 & 18:10:10.4 & -19:28:03 &   --   &        0.06 &        0.23 &        1.45 &     16 &            7 &            4 & \\ %3545
  6 & 18:10:19.4 & -19:24:23 &       0.06 &        0.50 &        1.15 &        2.20 &     21 &           16 &            2 &  \\ %0406
  7 & 18:10:27.0 & -19:18:11 &        0.26 &        2.07 &        3.90 &        6.06 &     23 &           51 &            4 & \\ %0109
  8 & 18:10:28.3 & -19:22:29 &         2.0 &       61.99 &      130.28 &      143.04 &     24 &         1444 &           80 & \\ %0021
  9 & 18:10:31.8 & -19:24:51 &        0.12 &        0.47 &        0.89 &        2.16 &     21 &           14 &            2 & \\ %0214
 10 & 18:10:32.3 & -19:18:44 &   --   &        0.08 &        0.19 &        1.05 &     18 &            5 &            2 & \\ %3543
 11 & 18:10:33.6 & -19:22:07 &       0.08 &        1.21 &        2.53 &        3.82 &     23 &           32 &            3 &  \\ %0290
% 12 & 18:10:34.0 & -19:20:33 &       0.009 &        0.05 &        0.00 &        0.65 &     19 &   0.8 &   0.2 & \\ %1632
 12 & 18:10:34.2 & -19:19:15 &       0.02 &        0.16 &        0.44 &        1.34 &     19 &            8 &            2 &  \\ %0816
 13 & 18:10:34.8 & -19:22:13 &       0.02 &        0.63 &        0.21 &        1.45 &     25 &            8 &   0.4 &  \\ %0862
 14 & 18:10:35.0 & -19:16:19 &       0.01 &        0.42 &        1.07 &        1.71 &     22 &           13 &            1 &  \\ %1448
 15 & 18:10:35.3 & -19:15:17 &   --   &        0.06 &        0.34 &        0.96 &     17 &            6 &            2 & \\ %3546
 16 & 18:10:38.1 & -19:19:50 &       0.05 &        3.41 &        6.38 &        7.03 &     25 &           73 &            4 &  \\ %0466
 17 & 18:10:38.8 & -19:19:01 &       0.01 &        0.35 &        0.79 &        0.99 &     23 &            9 &   0.7 &  \\ %1411
 18 & 18:10:39.9 & -19:24:38 &        0.59 &        0.09 &        0.17 &        0.40 &     21 &            3 &   0.3 & G11.0998-00.1722\\ %0057
 19 & 18:10:42.6 & -19:19:57 &       0.03 &        0.36 &        0.98 &        1.55 &     21 &           12 &            1 &  \\ %0686

\hline
IRDC013.90-0.51 & & & & & & & & & & \\
\hline
  1 & 18:17:16.7 & -17:11:03 &       0.007 &        0.82 &        1.89 &        2.66 &     23 &           13 &            1 & \\ %0267
  2 & 18:17:20.0 & -17:11:18 &   --   &        0.07 &        0.16 &        0.57 &     19 &            2 &   0.4 & \\ %0423
  3 & 18:17:20.6 & -17:11:21 &   --   &        0.07 &        0.15 &        0.38 &     21 &            1 &   0.2 & \\ %0394
  4 & 18:17:21.5 & -17:04:25 &        0.17 &        0.41 &        1.07 &        1.70 &     22 &            8 &   0.8 & \\ %0013
  5 & 18:17:23.3 & -17:02:40 &       0.02 &        0.06 &        0.43 &        1.10 &     17 &            4 &            2 &  \\ %0097
  6 & 18:17:23.6 & -17:02:34 &       0.008 &        0.06 &        0.34 &        1.35 &     17 &            4 &            2 & \\ %0255
  7 & 18:17:23.9 & -17:06:50 &   --   &        0.90 &        1.17 &        2.44 &     24 &           11 &   0.7 & \\ %0355
  8 & 18:17:24.1 & -17:04:01 &   --   &        0.50 &        2.50 &        4.57 &     19 &           18 &            5 & \\ %0407
  9 & 18:17:24.1 & -17:02:06 &       0.04 &        0.11 &        0.31 &        1.65 &     18 &            5 &            2 &  \\ %0049
 10 & 18:17:24.2 & -17:02:31 &       0.02 &        0.14 &        0.28 &        1.47 &     18 &            4 &            1 &  \\ %0110
 11 & 18:17:24.3 & -17:03:10 &   --   &        0.05 &        0.36 &        0.99 &     17 &            4 &            2 & \\ %0400
 12 & 18:17:24.3 & -17:07:05 &   S   &        1.08 &        1.61 &        2.85 &     24 &           14 &   0.9 & \\ %0353
 13 & 18:17:26.0 & -17:02:10 &         1.4 &        5.93 &        7.46 &        9.25 &     27 &           59 &            2 & \\ %0003
 14 & 18:17:26.6 & -17:02:37 &   --   &        0.09 &        0.36 &        1.03 &     18 &            4 &            1 & \\ %0391
 15 & 18:17:27.0 & -17:03:29 &       0.01 &        0.14 &        0.32 &        1.15 &     19 &            4 &   0.8 &  \\ %0184
 16 & 18:17:27.1 & -17:05:28 &        0.21 &        0.36 &        3.70 &        5.44 &     17 &           24 &           10 & \\ %0010
 17 & 18:17:29.9 & -17:03:51 &       0.02 &        0.21 &        0.81 &        1.39 &     20 &            6 &            1 &  \\ %0109
 18 & 18:17:32.7 & -17:04:36 &       0.01 &        0.12 &        0.41 &        0.99 &     19 &            4 &   0.8 &  \\ %0164
 19 & 18:17:32.8 & -17:05:47 &   --   &        0.13 &        0.28 &        0.62 &     21 &            2 &   0.3 & \\ %0380
 20 & 18:17:33.2 & -17:05:01 &       0.007 &        0.13 &        0.32 &        0.85 &     20 &            3 &   0.5 & \\ %0275
 21 & 18:17:33.4 & -17:07:59 &       0.02 &        0.11 &        0.47 &        1.34 &     18 &            5 &            2 &  \\ %0086
 22 & 18:17:34.2 & -17:07:40 &       0.02 &        0.35 &        0.81 &        1.81 &     21 &            7 &   1.0 &  \\ %0112
 23 & 18:17:34.5 & -17:07:48 &       0.01 &        0.26 &        0.62 &        1.90 &     20 &            6 &            1 &  \\ %0138
 24 & 18:17:34.7 & -17:06:38 &        0.14 &        2.26 &        5.47 &        9.95 &     21 &           43 &            5 & \\ %0015
 25 & 18:17:35.6 & -17:06:54 &        0.46 &        4.52 &        7.96 &       13.39 &     23 &           63 &            5 & \\ %0006
 26 & 18:17:37.6 & -17:05:55 &       0.01 &        0.17 &        0.41 &        0.65 &     22 &            3 &   0.3 &  \\ %0137
 27 & 18:17:38.7 & -17:05:57 &       0.008 &        0.12 &        0.71 &        0.99 &     19 &            4 &            1 & \\ %0231
 28 & 18:17:39.3 & -17:07:20 &   --   &        0.09 &        0.46 &        2.21 &     16 &            7 &            4 & \\ %0386
 29 & 18:17:39.4 & -17:07:36 &       0.02 &        0.10 &        0.51 &        2.20 &     16 &            7 &            4 &  \\ %0111

\hline
IRDC015.05+0.09 & & & & & && & & & \\
\hline
  1 & 18:17:35.5 & -15:48:31 &   --   &        0.06 &        0.29 &        2.24 &     15 &            8 &            7 & \\ %0201
  2 & 18:17:35.6 & -15:48:41 &   --   &        0.06 &        1.33 &        2.10 &     15 &           13 &           11 & \\ %0200
  3 & 18:17:40.1 & -15:49:02 &        0.28 &        2.70 &        5.06 &        6.62 &     24 &           46 &            3 & \\ %0007

\hline
IRDC019.30+0.07 & & & & & & & & & & \\
\hline
  1 & 18:25:51.6 & -12:07:10 &       0.02 &        0.43 &        0.96 &        2.31 &     21 &            7 &            1 &  \\ %0059
  2 & 18:25:52.0 & -12:04:50 &       0.05 &        0.86 &        4.29 &       11.17 &     18 &           33 &           12 &  \\ %0034
  3 & 18:25:58.5 & -12:03:58 &        0.34 &       10.30 &       36.16 &       63.56 &     20 &          220 &           37 & \\ %0006
  4 & 18:25:58.6 & -12:04:20 &        0.25 &        2.06 &        3.29 &        3.86 &     25 &           20 &   0.8 & \\ %0010
  5 & 18:25:58.8 & -12:10:02 &       0.008 &        0.14 &        0.84 &        2.40 &     17 &            7 &            3 & \\ %0129
  6 & 18:26:01.6 & -12:03:51 &       0.01 &        0.06 &        0.27 &        1.47 &     16 &            3 &            2 &  \\ %0089
  7 & 18:26:01.7 & -12:02:44 &       0.005 &        0.07 &        0.30 &        0.82 &     18 &            2 &   0.8 & \\ %0201
  8 & 18:26:04.4 & -12:05:31 &       0.01 &        0.07 &        0.16 &        0.55 &     19 &            1 &   0.3 &  \\ %0081

\hline
IRDC028.34+0.06 & & & & & & & & & & \\
\hline
  1 & 18:42:27.0 &  -4:01:29 &         3.7 &      159.95 &      234.53 &      192.45 &     28 &         4810 &          111 & G028.3271+00.1617\\ %0000
  2 & 18:42:29.9 &  -4:02:34 &   --   &        0.38 &        0.80 &        2.48 &     20 &           26 &            5 & \\ %0367
  3 & 18:42:32.8 &  -4:01:07 &        0.58 &        4.13 &        9.35 &       15.57 &     22 &          214 &           21 & \\ %0014
  4 & 18:42:34.8 &  -4:00:33 &   --   &        1.79 &        5.65 &        7.84 &     21 &          112 &           13 & \\ %0418
  5 & 18:42:37.2 &  -4:02:01 &   30.2$^b$   &      118.67 &      165.29 &      156.60 &     28 &         3578 &           93 & G028.3373+00.1189 \\ %0359
  6 & 18:42:40.3 &  -4:01:39 &   --   &        0.10 &        0.39 &        1.13 &     18 &           12 &            4 & \\ %0382
  7 & 18:42:41.6 &  -3:57:04 &        0.76 &        9.15 &       16.66 &       17.98 &     25 &          337 &           15 & G028.4186+00.1408 \\ %0012
  8 & 18:42:41.7 &  -4:02:14 &         2.3 &        4.21 &        5.97 &        4.12 &     30 &          121 &            2 & G028.3425+00.1008\\ %0002
  9 & 18:42:42.4 &  -4:01:33 &       0.03 &        1.05 &        2.92 &        6.43 &     20 &           76 &           13 &  \\ %0076
 10 & 18:42:43.3 &  -4:01:58 &   --   &        0.13 &        0.46 &        2.53 &     17 &           22 &           11 & \\ %0423
 11 & 18:42:43.8 &  -4:05:06 &        0.14 &        0.66 &        1.67 &        4.44 &     20 &           49 &            9 & \\ %0030
 12 & 18:42:45.4 &  -3:57:57 &   --   &        0.20 &        0.56 &        3.46 &     17 &           28 &           13 & \\ %0373
 13 & 18:42:47.7 &  -3:58:18 &       0.006 &        0.05 &        0.44 &        3.40 &     14 &           31 &           39 & \\ %0275
 14 & 18:42:49.9 &  -4:04:01 &       0.006 &        0.08 &        0.43 &        1.27 &     17 &           13 &            6 & \\ %0311
 15 & 18:42:50.3 &  -4:04:06 &   --   &        0.07 &        0.54 &        1.27 &     17 &           15 &            7 & \\ %0397
 16 & 18:42:50.3 &  -4:01:58 &       0.02 &        1.15 &        3.94 &        6.61 &     20 &           86 &           14 &  \\ %0108
 17 & 18:42:50.8 &  -4:03:11 &       0.09 &        1.20 &        5.09 &       14.34 &     18 &          152 &           49 &  \\ %0038
 18 & 18:42:51.2 &  -3:59:24 &   --   &        0.52 &        4.27 &        9.40 &     17 &          110 &           53 & \\ %0363
 19 & 18:42:52.2 &  -3:59:54 &        0.26 &       35.17 &      136.47 &      230.25 &     20 &         2950 &          534 & \\ %0019
 20 & 18:42:52.6 &  -4:00:00 &         1.5 &        3.84 &       24.44 &       69.10 &     17 &          743 &          350 & G028.3937+00.0757\\ %0004
 21 & 18:42:54.2 &  -4:02:31 &       0.06 &        0.16 &        6.21 &       11.40 &     14 &          178 &          265 &  \\ %0060
 22 & 18:42:54.9 &  -4:02:13 &       0.009 &        0.64 &        2.47 &        4.09 &     20 &           53 &            9 & \\ %0199
 23 & 18:42:55.1 &  -3:57:56 &   --   &        0.05 &        0.15 &        1.07 &     17 &            8 &            4 & \\ %0408
 24 & 18:43:00.4 &  -3:59:33 &       0.006 &        0.11 &        0.39 &        1.45 &     18 &           14 &            5 & \\ %0313

\hline
IRDC048.66-0.29 & & & & & & & & & & \\
\hline
  1 & 19:21:40.7 &  13:50:54 &       0.02 &        0.12 &        0.31 &        0.90 &     19 &            3 &   0.7 &  \\ %0019
  2 & 19:21:40.7 &  13:51:17 &       0.10 &        0.37 &        0.49 &        0.69 &     25 &            4 &   0.2 &  \\ %0004
  3 & 19:21:45.6 &  13:49:20 &       0.01 &        0.30 &        0.84 &        1.37 &     21 &            6 &   0.8 &  \\ %0036
  4 & 19:21:47.9 &  13:49:20 &   --   &        0.48 &        1.84 &        4.73 &     19 &           17 &            5 & \\ %0276
  5 & 19:21:49.7 &  13:49:31 &        0.11 &        1.79 &        4.09 &        7.22 &     22 &           33 &            3 & \\ %0003
  6 & 19:21:50.2 &  13:49:39 &        0.23 &        3.70 &        6.93 &       10.71 &     23 &           54 &            4 & \\ %0000
  7 & 19:21:50.2 &  13:48:19 &        0.12 &        1.73 &        3.66 &        4.74 &     23 &           26 &            2 & \\ %0001

\hline
IRDC079.31+0.36 & & & & & & & & & & \\
\hline
  1 & 20:31:41.6 &  40:17:56 &        0.14 &        1.82 &        3.43 &        6.45 &     22 &           10 &   0.9 & \\ %0052
  2 & 20:31:44.9 &  40:19:20 &        0.38 &        2.29 &        4.11 &        5.40 &     24 &           11 &   0.6 & \\ %0030
  3 & 20:31:45.7 &  40:18:47 &       0.04 &        0.78 &        1.67 &        2.48 &     23 &            4 &   0.4 &  \\ %0110
  4 & 20:31:47.0 &  40:19:21 &       0.04 &        0.24 &        0.53 &        1.19 &     21 &            2 &   0.2 &  \\ %0117
  5 & 20:31:47.3 &  40:18:59 &        0.56 &        1.14 &        1.63 &        1.38 &     28 &            4 & 0.09 & \\ %0018
  6 & 20:31:48.7 &  40:19:04 &       0.01 &        0.23 &        0.44 &        0.66 &     23 &            1 & 0.09 &  \\ %0296
  7 & 20:31:50.6 &  40:15:37 &       0.03 &        0.11 &        0.20 &        0.73 &     20 &   0.8 &   0.1 &  \\ %0146
  8 & 20:31:52.2 &  40:18:34 &       0.06 &        1.00 &        2.81 &        4.67 &     21 &            7 &   0.9 &  \\ %0086
  9 & 20:31:52.8 &  40:19:07 &       0.04 &        0.23 &        0.46 &        0.85 &     22 &            1 &   0.1 &  \\ %0111
 10 & 20:31:53.8 &  40:21:44 &   --   &        0.19 &        0.46 &        0.79 &     22 &            1 &   0.1 & \\ %0655
 11 & 20:31:55.0 &  40:17:25 &   --   &        0.16 &        0.54 &        1.13 &     20 &            2 &   0.3 & \\ %0656
 12 & 20:31:58.3 &  40:18:38 &        0.23 &        1.68 &        9.91 &       16.63 &     18 &           25 &            7 & \\ %0041
 13 & 20:32:01.4 &  40:15:04 &       0.10 &        0.31 &        0.96 &        1.83 &     20 &            3 &   0.4 &  \\ %0065
 14 & 20:32:01.7 &  40:13:45 &       0.02 &        0.18 &        0.35 &        0.58 &     23 &   1.0 & 0.08 &  \\ %0204
 15 & 20:32:02.7 &  40:18:40 &        0.48 &        1.88 &        3.99 &        6.86 &     22 &           11 &            1 & \\ %0023
 16 & 20:32:05.3 &  40:15:59 &       0.06 &        0.15 &        0.37 &        0.51 &     22 &   0.9 & 0.08 &  \\ %0083
 17 & 20:32:06.2 &  40:15:08 &       0.03 &        0.28 &        0.47 &        0.70 &     24 &            1 & 0.08 &  \\ %0170
 18 & 20:32:14.5 &  40:19:44 &        0.10 &        1.33 &        4.70 &        9.19 &     20 &           13 &            3 & \\ %0061
 19 & 20:32:20.8 &  40:19:51 &         1.2 &        3.53 &        6.40 &       88.74 &     16 &           67 &           40 & \\ %0012
 20 & 20:32:21.3 &  40:16:04 &        0.24 &        1.30 &        2.23 &        1.82 &     27 &            5 &   0.1 & \\ %0038
 21 & 20:32:22.0 &  40:19:40 &        0.60 &        8.58 &       13.62 &       17.70 &     25 &           37 &            2 & \\ %0017
 22 & 20:32:22.3 &  40:20:17 &         4.0 &       11.12 &       44.94 &       71.01 &     20 &          111 &           20 & G079.3398+00.3417\\ %0000
 23 & 20:32:23.1 &  40:19:24 &        0.51 &        2.45 &        3.97 &        7.03 &     23 &           12 &   0.8 & \\ %0022
 24 & 20:32:28.6 &  40:19:43 &         2.9 &        9.43 &       13.29 &       15.06 &     26 &           36 &            1 & G079.3439+00.3191 \\ %0003
 25 & 20:32:29.3 &  40:16:04 &   37.7$^b$   &       53.55 &       85.43 &      130.85 &     24 &          243 &           14 & G079.2963+00.2835\\ %0624

\hline
IRDC18102 & & & & & & & & & & \\
\hline
  1 & 18:12:55.1 & -18:02:29 &       0.005 &        1.22 &        3.53 &        5.57 &     21 &           25 &            3 & \\ %0234
  2 & 18:12:58.6 & -18:01:02 &       0.08 &        1.09 &        1.85 &        3.36 &     23 &           15 &            1 &  \\ %0025
  3 & 18:13:00.9 & -18:02:49 &        0.17 &        2.96 &        6.91 &       15.92 &     21 &           62 &            9 & \\ %0013
  4 & 18:13:01.6 & -18:02:48 &   --   &        1.16 &        4.18 &       15.52 &     18 &           49 &           18 & \\ %0282
  5 & 18:13:05.1 & -18:01:51 &   --   &        0.05 &        0.18 &        0.82 &     17 &            2 &            1 & \\ %0290
  6 & 18:13:05.5 & -18:00:13 &         1.1 &        6.87 &        9.91 &        9.98 &     27 &           71 &            2 & \\ %0006
  7 & 18:13:11.1 & -18:02:17 &   --   &        0.04 &        0.30 &        1.20 &     16 &            4 &            3 & \\ %0293
  8 & 18:13:11.1 & -17:58:21 &       0.02 &        0.10 &        0.38 &        1.11 &     18 &            4 &            1 &  \\ %0055
  9 & 18:13:11.5 & -17:59:58 &         3.2 &       59.94 &      123.63 &      168.65 &     23 &          873 &           61 & \\ %0000
 10 & 18:13:12.4 & -17:59:30 &         1.2 &        9.10 &       11.29 &       42.38 &     21 &          141 &           17 & G012.6333-00.0176 \\ %0005
 11 & 18:13:12.5 & -17:59:41 &         1.4 &       19.13 &       34.08 &       54.57 &     23 &          267 &           19 & IRAS\,18102-1800\\ %0003
 12 & 18:13:12.7 & -17:56:19 &         1.7 &       15.49 &       23.48 &       29.39 &     25 &          176 &            7 & G012.6814+00.0072\\ %0001
 13 & 18:13:13.5 & -17:56:21 &         1.2 &        2.43 &        7.79 &       14.35 &     20 &           60 &           10 & IRAS\,18102-1757\\ %0004
 14 & 18:13:13.8 & -18:02:12 &       0.04 &        0.88 &        2.29 &        4.19 &     21 &           18 &            2 &  \\ %0030
 15 & 18:13:13.9 & -17:57:21 &       0.01 &        0.19 &        0.71 &        0.78 &     21 &            4 &   0.5 &  \\ %0095
 16 & 18:13:14.0 & -17:56:17 &   --   &        1.55 &        5.61 &        9.16 &     20 &           40 &            6 & \\ %0280

\hline
IRDC18151 & & & & & & & & & & \\
\hline
  1 & 18:17:29.9 & -12:06:48 &   --   &        0.40 &        1.47 &        3.03 &     19 &           12 &            3 & \\ %0019
  2 & 18:17:30.4 & -12:07:36 &   --   &        0.08 &        0.35 &        3.25 &     15 &            9 &            8 & \\ %0134
  3 & 18:17:31.3 & -12:06:12 &   --   &        0.25 &        1.14 &        4.69 &     17 &           15 &            7 & \\ %0043
  4 & 18:17:31.7 & -12:08:02 &   --   &        0.10 &        0.75 &        1.76 &     17 &            7 &            3 & \\ %0120
  5 & 18:17:33.5 & -12:09:05 &   --   &        0.25 &        0.71 &        1.78 &     20 &            7 &            1 & \\ %0177
  6 & 18:17:34.6 & -12:11:19 &   --   &        0.13 &        0.33 &        0.53 &     22 &            3 &   0.3 & \\ %0104
  7 & 18:17:36.0 & -12:04:19 &   --   &        0.13 &        0.41 &        0.96 &     20 &            4 &   0.8 & \\ %0102
  8 & 18:17:36.3 & -12:06:38 &   --   &        0.27 &        0.61 &        2.18 &     19 &            7 &            2 & \\ %0045
  9 & 18:17:36.4 & -12:05:19 &   --   &        0.18 &        0.72 &        1.81 &     18 &            7 &            2 & \\ %0071
 10 & 18:17:38.0 & -12:11:14 &   --   &        0.17 &        0.34 &        0.93 &     21 &            4 &   0.5 & \\ %0080
 11 & 18:17:39.0 & -12:04:36 &   --   &        0.06 &        0.36 &        1.00 &     17 &            4 &            2 & \\ %0162
 12 & 18:17:41.0 & -12:06:22 &   --   &        0.13 &        0.48 &        3.68 &     16 &           10 &            7 & \\ %0098
 13 & 18:17:41.5 & -12:06:22 &   --   &        0.12 &        0.50 &        2.90 &     16 &            9 &            5 & \\ %0099
 14 & 18:17:41.6 & -12:13:14 &   --   &        0.25 &        0.63 &        1.86 &     20 &            7 &            1 & \\ %0052
 15 & 18:17:43.0 & -12:05:26 &   --   &        0.35 &        0.70 &        2.85 &     19 &            9 &            2 & \\ %0024
 16 & 18:17:43.5 & -12:05:21 &   --   &        0.12 &        0.40 &        2.08 &     17 &            6 &            3 & \\ %0100
 17 & 18:17:44.8 & -12:03:50 &   --   &        0.25 &        0.64 &        2.04 &     19 &            7 &            2 & \\ %0053
 18 & 18:17:45.5 & -12:09:03 &   --   &        0.09 &        0.57 &        0.84 &     19 &            4 &            1 & \\ %0141
 19 & 18:17:47.2 & -12:05:33 &   --   &        0.10 &        0.68 &        1.63 &     17 &            6 &            3 & \\ %0118
 20 & 18:17:49.9 & -12:12:49 &   --   &        0.11 &        0.36 &        1.60 &     17 &            5 &            2 & \\ %0114
 21 & 18:17:49.9 & -12:09:17 &   --   &        0.49 &        1.71 &       19.23 &     15 &           48 &           42 & \\ %0010
 22 & 18:17:50.4 & -12:10:49 &   --   &        0.52 &        1.37 &        2.67 &     21 &           11 &            2 & \\ %0013
 23 & 18:17:50.4 & -12:07:53 &   --   &       16.34 &       57.44 &      106.20 &     20 &          453 &           81 & \\ %0001
 24 & 18:17:52.1 & -12:06:48 &   4.3$^b$   &       15.05 &       20.28 &       35.46 &     24 &          184 &           10 & G018.3396+01.7949\\ %0002
 25 & 18:17:52.4 & -12:09:34 &   --   &        0.23 &        0.88 &        4.28 &     17 &           13 &            6 & \\ %0051
 26 & 18:17:52.6 & -12:05:11 &   --   &        0.10 &        0.54 &        1.52 &     17 &            6 &            2 & \\ %0122
 27 & 18:17:52.8 & -12:09:52 &   --   &        0.31 &        0.99 &        3.94 &     18 &           13 &            4 & \\ %0031
 28 & 18:17:53.8 & -12:10:20 &   --   &        0.25 &        0.75 &        1.63 &     20 &            7 &            1 & \\ %0054
 29 & 18:17:56.0 & -12:04:55 &   --   &        0.44 &        0.84 &        1.82 &     22 &            8 &   0.8 & \\ %0017
 30 & 18:17:57.8 & -12:05:44 &   --   &        0.59 &        2.34 &       11.47 &     17 &           35 &           17 & \\ %0008
 31 & 18:17:58.0 & -12:05:37 &   --   &        0.41 &        1.56 &       11.10 &     16 &           31 &           20 & \\ %0014
 32 & 18:17:58.3 & -12:07:24 &   61.8$^b$  &      379.93 &      565.18 &      503.50 &     28 &         4026 &   106 & G018.3412+01.7681\\ %0000
 33 & 18:17:58.6 & -12:03:44 &   --   &        0.39 &        0.58 &        3.18 &     19 &            9 &            2 & \\ %0020
 34 & 18:17:59.2 & -12:02:22 &   --   &        0.38 &        0.88 &        1.92 &     21 &            8 &            1 & \\ %0021
 35 & 18:17:59.6 & -12:03:49 &   --   &        0.30 &        0.82 &        2.58 &     19 &            9 &            2 & \\ %0035
 36 & 18:17:59.9 & -12:04:41 &   --   &        0.15 &        0.46 &        0.75 &     21 &            3 &   0.5 & \\ %0091
 37 & 18:18:00.2 & -12:08:34 &   --   &        0.41 &        2.05 &        6.92 &     17 &           24 &           10 & \\ %0015
 38 & 18:18:00.4 & -12:02:02 &   --   &        0.18 &        0.63 &        1.16 &     20 &            5 &   0.9 & \\ %0073
 39 & 18:18:06.3 & -12:11:59 &   --   &        0.12 &        0.33 &        0.62 &     21 &            3 &   0.4 & \\ %0111
 40 & 18:18:06.6 & -12:06:55 &   --   &        0.51 &        2.21 &        6.07 &     18 &           22 &            7 & \\ %0012
 41 & 18:18:07.0 & -12:09:10 &   --   &        0.23 &        1.17 &        6.95 &     16 &           21 &           15 & \\ %0046
 42 & 18:18:07.2 & -12:11:29 &   --   &        0.18 &        0.49 &        1.35 &     19 &            5 &            1 & \\ %0076
 43 & 18:18:07.2 & -12:09:03 &   --   &        0.20 &        0.72 &        7.21 &     15 &           18 &           15 & \\ %0057
 44 & 18:18:10.0 & -12:08:38 &   --   &        0.25 &        2.03 &        2.47 &     18 &           12 &            3 & \\ %0049

\hline
IRDC18182 & & & & & & & & & & \\
\hline
  1 & 18:20:49.8 & -14:32:57 &   --   &        0.10 &        0.36 &        1.22 &     18 &            7 &            2 & \\ %0080
  2 & 18:20:50.3 & -14:32:25 &   --   &        0.11 &        0.37 &        1.24 &     18 &            7 &            2 & \\ %0076
  3 & 18:20:56.5 & -14:31:00 &   --   &        0.07 &        0.42 &        2.70 &     15 &           14 &           11 & \\ %0084
  4 & 18:20:57.2 & -14:33:27 &   --   &        0.07 &        0.42 &        1.84 &     16 &           10 &            7 & \\ %0088
  5 & 18:20:58.9 & -14:31:02 &        0.20 &        1.58 &        2.58 &        3.53 &     24 &           34 &            2 & \\ %0015
  6 & 18:20:59.7 & -14:33:38 &       0.08 &        1.42 &        2.39 &        2.40 &     26 &           28 &            1 &  \\ %0025
  7 & 18:20:60.0 & -14:33:48 &        0.13 &        1.13 &        2.15 &        2.82 &     24 &           27 &            2 & \\ %0019
  8 & 18:21:00.3 & -14:33:15 &   --   &        0.39 &        1.00 &        2.09 &     21 &           15 &            2 & \\ %0066
  9 & 18:21:01.2 & -14:33:10 &       0.05 &        2.06 &        4.46 &        6.63 &     23 &           57 &            5 &  \\ %0035
 10 & 18:21:05.3 & -14:31:22 &        0.22 &        2.24 &        4.15 &        5.26 &     24 &           51 &            3 & \\ %0013
 11 & 18:21:09.1 & -14:31:48 &   12.7$^b$   &      241.30 &      515.61 &      591.42 &     24 &         5889 &          352 & G016.5830-00.0518 \\ %0060
 12 & 18:21:10.6 & -14:29:39 &   --   &        0.47 &        1.35 &        2.52 &     21 &           18 &            3 & \\ %0065
 13 & 18:21:12.2 & -14:35:26 &       0.05 &        0.05 &        0.37 &        1.25 &     16 &            8 &            5 &  \\ %0034
 14 & 18:21:15.0 & -14:33:02 &        0.66 &        4.45 &       10.20 &       16.91 &     22 &          135 &           13 & \\ %0004
 15 & 18:21:15.3 & -14:28:39 &   --   &        0.56 &        1.35 &        2.00 &     22 &           17 &            2 & \\ %0064
 16 & 18:21:15.5 & -14:28:54 &       0.03 &        0.34 &        0.79 &        0.72 &     25 &            8 &   0.4 &  \\ %0052
 17 & 18:21:15.8 & -14:34:18 &   --   &        0.05 &        0.34 &        1.12 &     16 &            7 &            4 & \\ %0100
 18 & 18:21:15.9 & -14:32:36 &   --   &        0.17 &        1.12 &        4.09 &     16 &           24 &           14 & \\ %0072
 19 & 18:21:17.8 & -14:34:31 &   --   &        0.10 &        0.45 &        1.31 &     18 &            8 &            3 & \\ %0078
 20 & 18:21:18.0 & -14:31:32 &   --   &        0.20 &        0.49 &        1.11 &     21 &            8 &            1 & \\ %0070
 21 & 18:21:18.9 & -14:31:26 &       0.03 &        0.17 &        0.28 &        0.91 &     21 &            6 &   0.8 &  \\ %0043
 22 & 18:21:22.9 & -14:33:02 &   --   &        0.05 &        0.41 &        7.91 &     13 &           37 &           89 & \\ %0093
 23 & 18:21:23.8 & -14:33:24 &       0.02 &        2.19 &        5.99 &       10.30 &     21 &           79 &           10 &  \\ %0055
 24 & 18:21:25.0 & -14:27:10 &   --   &        0.20 &        0.54 &        1.05 &     21 &            8 &            1 & \\ %0071
 25 & 18:21:25.9 & -14:32:24 &   --   &        0.16 &        0.64 &        2.23 &     18 &           13 &            5 & \\ %0117
 26 & 18:21:30.8 & -14:30:41 &        0.26 &        4.42 &        7.07 &        8.84 &     25 &           91 &            4 & \\ %0010

\hline
IRDC18223 & & & & & & & & & & \\
\hline
  1 & 18:25:07.0 & -12:45:58 &        0.24 &        2.27 &        5.50 &       10.25 &     21 &           79 &           10 & \\ %0018
  2 & 18:25:07.1 & -12:47:51 &       0.008 &        1.09 &        3.73 &        6.93 &     20 &           52 &            9 & \\ %0320
  3 & 18:25:08.3 & -12:41:29 &   --   &        0.56 &        1.83 &        4.55 &     19 &           30 &            7 & \\ %0709
  4 & 18:25:08.6 & -12:50:11 &       0.010 &        0.22 &        0.63 &        1.72 &     19 &           11 &            2 & \\ %0254
  5 & 18:25:08.6 & -12:45:22 &       0.01 &        6.42 &       23.52 &       43.67 &     20 &          324 &           61 &  \\ %0157
  6 & 18:25:09.8 & -12:43:13 &        0.76 &        5.98 &       10.49 &       13.05 &     25 &          135 &            7 & \\ %0010
  7 & 18:25:10.0 & -12:44:06 &        0.88 &        8.41 &       14.93 &       20.92 &     24 &          201 &           12 & \\ %0008
  8 & 18:25:10.8 & -12:42:23 &        63.9$^a$ &       63.76 &      154.38 &      227.98 &     22 &         1979 &  185 & IRAS\,18223-1243\\ %0700
  9 & 18:25:11.2 & -12:41:48 &   --   &        2.45 &        5.92 &       30.55 &     18 &          157 &           51 & \\ %0701
 10 & 18:25:12.2 & -12:41:47 &   --   &        2.07 &        4.62 &       21.14 &     19 &          113 &           31 & \\ %0702
 11 & 18:25:13.1 & -12:44:29 &       0.04 &        0.54 &        1.49 &        2.90 &     21 &           22 &            3 &  \\ %0072
 12 & 18:25:17.5 & -12:48:26 &       0.04 &        0.70 &        2.05 &        5.00 &     20 &           34 &            7 &  \\ %0067
 13 & 18:25:18.0 & -12:53:25 &       0.009 &        0.04 &        0.45 &        1.62 &     15 &           11 &           10 & \\ %0291
 14 & 18:25:18.9 & -12:52:09 &       0.01 &        0.05 &        0.16 &        1.21 &     16 &            6 &            3 &  \\ %0168
 15 & 18:25:19.3 & -12:52:11 &       0.02 &        0.44 &        1.22 &        2.27 &     21 &           17 &            2 &  \\ %0109
 16 & 18:25:20.2 & -12:45:41 &       0.07 &        0.38 &        0.85 &        1.54 &     22 &           12 &            1 &  \\ %0043
 17 & 18:25:20.3 & -12:51:21 &       0.02 &        0.62 &        2.19 &        4.00 &     20 &           30 &            5 &  \\ %0117
 18 & 18:25:21.2 & -12:52:23 &   --   &        0.06 &        0.23 &        0.90 &     18 &            5 &            2 & \\ %0719
 19 & 18:25:21.7 & -12:54:19 &   --   &        0.12 &        0.46 &        0.75 &     20 &            6 &   1.0 & \\ %0716
 20 & 18:25:22.9 & -12:52:33 &       0.10 &        0.55 &        0.84 &        1.00 &     26 &           11 &   0.5 &  \\ %0031
 21 & 18:25:24.8 & -12:52:31 &        0.18 &        0.15 &        0.26 &        0.66 &     22 &            5 &   0.5 & \\ %0020

\hline
IRDC18306 & & & & & & & & & & \\
\hline
  1 & 18:33:16.4 &  -8:34:24 &       0.02 &        0.47 &        1.33 &        3.50 &     19 &           25 &            5 &  \\ %0037
  2 & 18:33:17.1 &  -8:31:43 &   --   &        0.05 &        0.30 &        0.92 &     17 &            6 &            3 & \\ %0295
  3 & 18:33:17.2 &  -8:33:22 &         3.2 &       31.25 &       54.93 &       63.31 &     25 &          746 &           35 & G023.2573+00.1012\\ %0001
  4 & 18:33:21.0 &  -8:31:09 &       0.05 &        0.05 &        0.30 &        0.41 &     19 &            4 &   0.8 &  \\ %0024
  5 & 18:33:23.9 &  -8:33:32 &   7.9$^b$   &       56.45 &      168.65 &      292.99 &     21 &         2459 &          346 & G023.2637+00.0744\\ %0272
  6 & 18:33:28.0 &  -8:34:43 &   --   &        0.96 &        0.55 &        2.10 &     25 &           16 &   0.8 & \\ %0273
  7 & 18:33:29.7 &  -8:27:26 &       0.02 &        0.33 &        0.85 &        2.08 &     20 &           15 &            3 &  \\ %0048
  8 & 18:33:30.4 &  -8:28:44 &       0.01 &        0.08 &        0.34 &        5.96 &     14 &           27 &           38 &  \\ %0057
  9 & 18:33:31.9 &  -8:28:40 &       0.010 &        0.09 &        0.42 &        1.77 &     17 &           11 &            5 & \\ %0101
 10 & 18:33:34.6 &  -8:31:51 &       0.01 &        0.07 &        0.40 &        1.06 &     17 &            7 &            3 &  \\ %0065
 11 & 18:33:37.3 &  -8:31:10 &   --   &        0.06 &        0.23 &        1.02 &     17 &            6 &            3 & \\ %0293

\hline
IRDC18308 & & & & & & & & & & \\
\hline
  1 & 18:33:30.0 &  -8:38:35 &         3.1 &       15.46 &       23.40 &       27.85 &     26 &          500 &           20 & G023.2022+00.0148\\ %0002
  2 & 18:33:30.6 &  -8:41:56 &   --   &        0.39 &        1.22 &        2.08 &     21 &           26 &            4 & \\ %0226
  3 & 18:33:30.7 &  -8:36:25 &       0.009 &        0.14 &        0.54 &        2.46 &     17 &           22 &           10 & \\ %0104
  4 & 18:33:32.9 &  -8:39:15 &         3.2 &       46.15 &       96.98 &      163.36 &     22 &         2177 &          199 & \\ %0001
  5 & 18:33:34.2 &  -8:38:40 &       0.05 &        2.79 &        6.28 &        9.33 &     22 &          131 &           11 &  \\ %0022
  6 & 18:33:36.4 &  -8:37:45 &   --   &        0.22 &        0.48 &        1.05 &     21 &           12 &            2 & \\ %0228

\hline
IRDC18310 & & & & & & & & & & \\
\hline
  1 & 18:33:37.2 &  -8:20:42 &       0.006 &        0.07 &        0.55 &        1.36 &     17 &           18 &            9 & \\ %0171
  2 & 18:33:37.3 &  -8:21:50 &   --   &        0.09 &        0.47 &        1.37 &     17 &           17 &            7 & \\ %0253
  3 & 18:33:39.8 &  -8:21:56 &   --   &        0.49 &        1.16 &        2.12 &     21 &           33 &            4 & \\ %0209
  4 & 18:33:41.5 &  -8:25:15 &       0.02 &        1.10 &        2.43 &        3.69 &     23 &           63 &            5 &  \\ %0050
  5 & 18:33:43.9 &  -8:21:20 &         3.3 &       38.91 &      129.29 &      223.02 &     20 &         3384 &          532 & \\ %0000
  6 & 18:33:43.9 &  -8:25:19 &        0.11 &        8.60 &       21.09 &       29.70 &     22 &          519 &           47 & \\ %0015
  7 & 18:33:44.7 &  -8:24:03 &        0.26 &        3.54 &        6.50 &        8.08 &     24 &          163 &            9 & \\ %0005
  8 & 18:33:46.9 &  -8:24:44 &        0.29 &        2.89 &        4.68 &        6.03 &     25 &          123 &            6 & \\ %0004
  9 & 18:33:47.4 &  -8:23:46 &         2.8 &       14.53 &       27.74 &      412.25 &     16 &         3046 &         1992 & \\ %0001
 10 & 18:33:47.5 &  -8:23:33 &        19.6$^a$ &       53.14 &       86.70 &      136.83 &     24 &         2460 &          153 & IRAS\,18310-0825 \\ %0207
 11 & 18:33:49.2 &  -8:19:06 &   --   &        0.05 &        0.27 &        1.40 &     16 &           15 &           11 & \\ %0244

\hline
IRDC18337 & & & & & & & & & & \\
\hline
  1 & 18:36:08.1 &  -7:44:52 &         1.3 &       12.02 &       35.61 &       75.06 &     20 &          586 &          100 & G024.2938-00.1517 \\ %0006
  2 & 18:36:10.3 &  -7:44:06 &        0.28 &        1.94 &        6.03 &       16.49 &     19 &          116 &           27 & \\ %0026
  3 & 18:36:12.4 &  -7:41:39 &       0.05 &        3.04 &        8.55 &       15.78 &     21 &          131 &           18 &  \\ %0117
  4 & 18:36:15.9 &  -7:42:49 &       0.02 &        0.12 &        0.42 &        2.97 &     16 &           16 &           10 &  \\ %0278
  5 & 18:36:16.1 &  -7:45:10 &   --   &        0.26 &        1.38 &        3.15 &     18 &           23 &            8 & \\ %1130
  6 & 18:36:18.2 &  -7:40:56 &       0.06 &        3.53 &       12.36 &       21.24 &     20 &          178 &           30 &  \\ %0099
  7 & 18:36:19.0 &  -7:43:51 &   --   &        0.09 &        0.73 &        1.49 &     17 &           12 &            5 & \\ %1167
  8 & 18:36:19.2 &  -7:41:09 &        0.25 &        0.47 &        0.74 &        1.36 &     23 &           13 &   0.9 & \\ %0029
  9 & 18:36:19.4 &  -7:41:39 &   --   &        0.28 &        0.69 &        2.41 &     19 &           16 &            4 & \\ %1128
 10 & 18:36:19.8 &  -7:41:24 &   --   &        0.14 &        0.24 &        1.51 &     18 &            8 &            2 & \\ %1150
 11 & 18:36:25.3 &  -7:39:51 &   --   &        0.06 &        0.25 &        1.34 &     16 &            8 &            4 & \\ %1173
 12 & 18:36:27.1 &  -7:40:33 &   21.1$^b$   &       32.45 &       46.38 &       44.72 &     27 &          653 &           18 & G024.3977-00.1889 \\ %1111
 13 & 18:36:27.8 &  -7:42:38 &   --   &        0.10 &        0.63 &        2.09 &     16 &           14 &            8 & \\ %1158
 14 & 18:36:31.2 &  -7:43:54 &       0.02 &        0.19 &        0.55 &        1.10 &     20 &            9 &            1 &  \\ %0299
 15 & 18:36:34.1 &  -7:39:54 &   --   &        0.36 &        1.27 &        3.52 &     19 &           24 &            7 & \\ %1124
 16 & 18:36:38.3 &  -7:41:06 &       0.01 &        0.15 &        1.21 &        1.71 &     18 &           15 &            5 &  \\ %0430
 17 & 18:36:38.7 &  -7:41:12 &       0.01 &        0.25 &        1.03 &        1.99 &     19 &           16 &            4 &  \\ %0493

\hline
IRDC18385 & & & & & & & & & & \\
\hline
  1 & 18:41:13.2 &  -5:09:00 &         2.8 &      407.66 &      641.91 &      540.31 &     28 &  6140 &  163 & G027.1852-00.0812 \\ %0002
  2 & 18:41:17.5 &  -5:09:55 &       0.06 &        0.42 &        1.16 &        3.48 &     19 &           17 &            4 &  \\ %0031
  3 & 18:41:19.9 &  -5:11:13 &   --   &        0.07 &        0.40 &        0.95 &     18 &            5 &            2 & \\ %0312
  4 & 18:41:20.6 &  -5:07:57 &        0.20 &        4.98 &        8.91 &       11.38 &     24 &           92 &            5 & \\ %0015
  5 & 18:41:23.0 &  -5:07:11 &       0.01 &        0.25 &        0.70 &        2.04 &     19 &           10 &            2 &  \\ %0108
  6 & 18:41:23.4 &  -5:10:17 &       0.008 &        0.19 &        0.59 &        1.31 &     20 &            7 &            1 & \\ %0150
  7 & 18:41:25.7 &  -5:10:04 &         1.8 &       15.95 &       21.81 &       21.40 &     27 &          230 &            6 & \\ %0005

\hline
IRDC18437 & & & & & & & & & & \\
\hline
  1 & 18:46:07.0 &  -2:16:50 &   --   &        0.33 &        1.11 &        1.96 &     20 &           35 &            6 & \\ %0046
  2 & 18:46:12.2 &  -2:16:46 &   --   &        0.14 &        0.39 &        0.81 &     20 &           14 &            2 & \\ %0060
  3 & 18:46:13.4 &  -2:15:10 &   --   &        0.12 &        0.60 &        1.00 &     19 &           18 &            4 & \\ %0069
  4 & 18:46:14.0 &  -2:16:35 &   --   &        0.11 &        0.81 &        1.65 &     17 &           28 &           11 & \\ %0115
  5 & 18:46:14.3 &  -2:12:08 &   --   &        0.06 &        0.49 &        2.06 &     15 &           30 &           25 & \\ %0085
  6 & 18:46:14.6 &  -2:15:45 &   --   &        0.25 &        0.84 &        2.99 &     18 &           42 &           13 & \\ %0109
  7 & 18:46:16.7 &  -2:15:36 &       0.04 &        3.26 &        9.24 &       16.44 &     21 &          303 &           41 &  \\ %0023
  8 & 18:46:17.2 &  -2:13:30 &   --   &        0.09 &        0.49 &        1.95 &     17 &           27 &           14 & \\ %0076
  9 & 18:46:17.7 &  -2:17:03 &   --   &        0.08 &        0.47 &        1.63 &     17 &           24 &           13 & \\ %0121
 10 & 18:46:19.7 &  -2:15:09 &   --   &        0.10 &        0.47 &        1.65 &     17 &           23 &           10 & \\ %0074
 11 & 18:46:20.4 &  -2:16:07 &   --   &        0.19 &        0.82 &        2.70 &     18 &           39 &           15 & \\ %0052
 12 & 18:46:20.6 &  -2:11:15 &       0.03 &        0.19 &        0.44 &        0.85 &     21 &           15 &            2 &  \\ %0035
 13 & 18:46:21.6 &  -2:12:22 &        0.22 &        2.40 &        4.59 &        9.32 &     22 &          170 &           17 & \\ %0008
 14 & 18:46:22.3 &  -2:14:22 &        0.41 &        6.54 &       12.86 &       20.80 &     23 &          427 &           34 & \\ %0003
 15 & 18:46:23.9 &  -2:11:35 &   --   &        0.05 &        0.20 &        0.63 &     18 &            9 &            3 & \\ %0097
 16 & 18:46:23.9 &  -2:15:20 &         3.0 &       13.80 &       29.52 &       36.00 &     24 &          851 &           55 & G030.3493+00.0909(a)\\ %0000
 17 & 18:46:24.3 &  -2:19:49 &   --   &        0.36 &        1.06 &        4.07 &     18 &           55 &           17 & \\ %0045
 18 & 18:46:24.4 &  -2:15:19 &   4.4$^b$   &        8.95 &       29.02 &       35.67 &     22 &          770 &           82 & G030.3493+00.0909(b)\\ %0107
 19 & 18:46:25.1 &  -2:17:40 &        0.26 &       22.45 &       52.88 &       68.79 &     23 &         1531 &          120 & \\ %0006
 20 & 18:46:25.9 &  -2:19:13 &        23.3$^a$ &       69.25 &      127.04 &      156.78 &     24 &         3839 &          206 & IRAS\,18438-0222\\ %0038

\hline
IRDC18454 & & & & & & & & & & \\
\hline
  1 & 18:47:35.4 &  -1:56:34 &   S   &       31.44 &       92.44 &      183.67 &     20 &         3145 &          501 & \\ %1681
  2 & 18:47:38.5 &  -1:55:22 &   S   &       43.61 &       77.21 &      140.60 &     23 &         2711 &          221 & \\ %1680
  3 & 18:47:38.8 &  -1:57:42 &   S   &      232.90 &      487.90 &      612.71 &     24 &        14049 &          914 & \\ %1674
  4 & 18:47:39.0 &  -1:56:43 &   S   &       64.45 &      131.95 &      343.53 &     21 &         5408 &          768 & \\ %1677
  5 & 18:47:39.4 &  -1:56:50 &   S   &       61.22 &      169.29 &      341.27 &     20 &         5842 &          883 & \\ %1678
  6 & 18:47:39.5 &  -1:53:54 &   S   &        2.24 &       20.23 &      133.29 &     14 &         1761 &         2148 & \\ %1708
  7 & 18:47:40.0 &  -1:56:11 &   S   &       29.86 &       49.53 &       60.43 &     25 &         1509 &           70 & \\ %1682
  8 & 18:47:40.0 &  -1:57:23 &       760.4$^a$ &      175.00 &      251.16 &      285.15 &     26 &         7874 &          274 & IRAS\,18450-0200\\ %1675
  9 & 18:47:47.1 &  -1:54:26 &        0.27 &       92.86 &      458.32 &      985.29 &     18 &        16006 &         4658 & \\ %0145
 10 & 18:47:49.5 &  -1:55:27 &   --   &        1.72 &        7.44 &       25.45 &     17 &          354 &          138 & \\ %1837
 11 & 18:47:49.8 &  -2:01:14 &   --   &        0.59 &        2.56 &        9.14 &     17 &          125 &           51 & \\ %1852
 12 & 18:47:50.7 &  -1:49:48 &        0.10 &        1.04 &        3.20 &        3.56 &     22 &           80 &            7 & \\ %0355
 13 & 18:47:51.2 &  -1:58:14 &   --   &        2.93 &        3.43 &       26.88 &     19 &          279 &           66 & \\ %1832
 14 & 18:47:51.8 &  -1:49:21 &         1.3 &        8.62 &       15.21 &       24.61 &     23 &          508 &           36 & \\ %0021
 15 & 18:47:55.6 &  -1:58:43 &   --   &        0.62 &        1.35 &        7.65 &     18 &           89 &           29 & \\ %1853
 16 & 18:47:55.7 &  -1:53:22 &       0.02 &        0.49 &        2.93 &       18.89 &     15 &          233 &          202 &  \\ %1121
 17 & 18:47:57.2 &  -1:54:52 &   S   &        3.47 &        7.55 &       15.33 &     21 &          269 &           31 & \\ %1705
 18 & 18:47:57.9 &  -1:55:03 &        0.91 &        2.44 &        4.87 &       12.58 &     21 &          199 &           27 & G030.8295-00.1008 \\ %0042
 19 & 18:47:59.7 &  -1:57:12 &        0.17 &        2.55 &        5.79 &        5.50 &     25 &          146 &            8 & \\ %0236
 20 & 18:48:00.1 &  -1:57:23 &   --   &        2.33 &        4.08 &        6.93 &     23 &          139 &           10 & \\ %1714
 21 & 18:48:02.2 &  -1:55:40 &         1.2 &       15.36 &       47.43 &       60.89 &     22 &         1273 &          135 & \\ %0026
 22 & 18:48:03.0 &  -1:56:38 &   --   &        1.23 &        1.90 &        4.76 &     22 &           79 &            8 & \\ %1731
 23 & 18:48:03.0 &  -1:49:41 &   --   &        0.20 &        0.57 &        2.87 &     18 &           35 &           13 & \\ %1869
 24 & 18:48:03.1 &  -1:56:16 &       0.02 &        0.75 &        1.35 &        3.52 &     21 &           56 &            7 &  \\ %0911
 25 & 18:48:04.5 &  -1:55:07 &   --   &        0.37 &        1.90 &        6.48 &     17 &           91 &           41 & \\ %1773
 26 & 18:48:04.8 &  -1:50:28 &       0.04 &        0.82 &        1.49 &        3.17 &     22 &           56 &            6 &  \\ %0716
 27 & 18:48:05.4 &  -1:47:45 &       0.04 &        1.04 &        1.15 &        3.99 &     22 &           60 &            6 &  \\ %0649
 28 & 18:48:06.0 &  -1:53:26 &       0.04 &        2.07 &        6.99 &       10.76 &     21 &          204 &           29 &  \\ %0695
 29 & 18:48:06.2 &  -1:49:33 &   --   &        0.24 &        0.72 &        2.95 &     18 &           38 &           12 & \\ %1798
 30 & 18:48:08.5 &  -1:56:50 &   74.8$^b$   &        8.80 &       19.01 &       37.91 &     21 &          673 &           77 &  G030.8231-00.1563 \\ %1697
 31 & 18:48:09.5 &  -1:56:50 &   S   &        1.06 &        3.77 &       37.35 &     15 &          389 &          309 & \\ %1728
 32 & 18:48:11.2 &  -1:55:01 &       0.03 &        1.21 &        2.70 &        4.02 &     23 &           83 &            7 &  \\ %0848
 33 & 18:48:11.9 &  -1:58:07 &       0.06 &        2.35 &        6.75 &       12.17 &     21 &          218 &           31 &  \\ %0512
 34 & 18:48:12.2 &  -1:58:14 &       0.09 &        2.14 &        3.70 &        4.21 &     25 &          109 &            5 &  \\ %0391
 35 & 18:48:13.9 &  -1:55:15 &       0.02 &        0.32 &        1.35 &        8.93 &     16 &          104 &           69 &  \\ %1138
 36 & 18:48:17.0 &  -1:58:48 &   --   &        0.23 &        0.78 &        3.38 &     17 &           43 &           17 & \\ %1799
 37 & 18:48:20.2 &  -1:58:05 &       0.02 &        0.28 &        0.87 &        4.65 &     17 &           56 &           24 &  \\ %1198
 38 & 18:48:20.8 &  -1:54:12 &       0.01 &        0.54 &        2.06 &        3.35 &     20 &           61 &           11 &  \\ %1242
 39 & 18:48:21.4 &  -1:56:21 &         2.0 &        2.77 &        2.93 &        2.90 &     29 &          103 &            2 & G030.8561-00.2008\\ %0005

\hline
IRDC18530 & & & & & & & & & & \\
\hline
  1 & 18:55:21.6 &   2:17:02 &       0.07 &        0.61 &        2.26 &        4.00 &     20 &           52 &           10 &  \\ %0019
  2 & 18:55:25.3 &   2:17:42 &   --   &        0.04 &        0.19 &        0.52 &     18 &            6 &            2 & \\ %0197
  3 & 18:55:32.7 &   2:20:15 &   --   &        0.74 &        0.77 &        5.70 &     20 &           45 &            9 & \\ %0183
  4 & 18:55:33.9 &   2:19:09 &       265.1$^a$ &      153.03 &      245.26 &      395.05 &     24 &  6184 &   385 & IRAS\,18530+0215\\ %0181
  5 & 18:55:43.2 &   2:18:10 &   --   &        0.04 &        0.35 &        0.92 &     16 &           11 &            6 & \\ %0202

\hline
IRDC19175 & & & & & & & & & & \\
\hline
  1 & 19:19:35.3 &  14:00:54 &       0.02 &        0.47 &        1.58 &        2.63 &     20 &            1 &   0.2 &  \\ %0058
  2 & 19:19:37.1 &  14:01:16 &        0.76 &        6.05 &       10.16 &       11.70 &     25 &            6 &   0.3 & \\ %0004
  3 & 19:19:39.5 &  14:00:04 &       0.01 &        0.13 &        0.50 &        1.17 &     19 &   0.4 & 0.10 &  \\ %0111
  4 & 19:19:39.8 &  14:01:51 &       0.02 &        0.42 &        1.37 &        3.45 &     19 &            1 &   0.2 &  \\ %0059
  5 & 19:19:40.2 &  14:02:13 &        0.15 &        2.82 &        3.48 &        3.50 &     28 &            2 & 0.06 & \\ %0007
  6 & 19:19:40.7 &  13:59:58 &   --   &        0.10 &        0.30 &        0.65 &     20 &   0.2 & 0.04 & \\ %0225
  7 & 19:19:41.1 &  13:59:53 &   --   &        0.13 &        0.43 &        1.27 &     19 &   0.4 &   0.1 & \\ %0239
  8 & 19:19:41.4 &  14:01:18 &         1.5 &       12.34 &       17.33 &       22.58 &     26 &           12 &   0.5 & \\ %0001
  9 & 19:19:42.2 &  14:00:04 &       0.01 &        0.12 &        0.47 &        1.33 &     18 &   0.4 &   0.1 &  \\ %0096
 10 & 19:19:42.6 &  14:03:07 &   --   &        0.07 &        0.33 &        0.76 &     18 &   0.3 & 0.07 & \\ %0227
 11 & 19:19:42.7 &  14:01:48 &   --   &        1.00 &        2.60 &        5.01 &     21 &            2 &   0.2 & \\ %0208
 12 & 19:19:43.5 &  14:01:22 &         1.3 &        4.19 &        5.33 &        5.29 &     28 &            4 & 0.09 & G048.6047+00.2385\\ %0002
 13 & 19:19:48.3 &  14:01:18 &       0.09 &        0.38 &        0.79 &        1.77 &     21 &   0.6 & 0.08 &  \\ %0014
 14 & 19:19:48.4 &  14:02:25 &        0.88 &        9.10 &       15.70 &       21.15 &     24 &           10 &   0.6 & \\ %0003
 15 & 19:19:48.9 &  14:02:47 &         15.0$^a$ &       17.52 &       44.75 &       71.54 &     22 &           29 &            3 & IRAS\,19176+1359\\ %0000
 16 & 19:19:50.1 &  14:01:49 &   --   &        0.27 &        0.84 &        2.15 &     19 &   0.7 &   0.1 & \\ %0216
 17 & 19:19:52.5 &  14:03:51 &   --   &        0.42 &        1.50 &        8.44 &     17 &            2 &            1 & \\ %0213
 18 & 19:19:52.9 &  14:00:53 &       0.01 &        0.43 &        0.97 &        1.97 &     21 &   0.7 & 0.09 &  \\ %0091
 19 & 19:19:53.6 &  14:03:46 &       0.04 &        0.79 &        2.74 &        8.35 &     18 &            3 &   0.7 &  \\ %0038
 20 & 19:19:55.1 &  14:03:50 &       0.04 &        0.89 &        2.96 &        9.26 &     18 &            3 &   0.8 &  \\ %0037
 21 & 19:19:55.4 &  14:04:59 &        15.0 &       17.48 &       21.46 &       16.78 &     30 &           14 &   0.2 & \\ %0205
 22 & 19:19:55.9 &  14:03:48 &       0.05 &        0.95 &        1.68 &        4.20 &     21 &            1 &   0.2 &  \\ %0031
 23 & 19:19:57.7 &  14:01:19 &       0.01 &        0.27 &        1.34 &        3.68 &     18 &            1 &   0.4 &  \\ %0102

\hline
IRDC20081 & & & & & & & & & & \\
\hline
  1 & 20:10:18.7 &  27:27:19 &   --   &        1.08 &        2.62 &        4.65 &     21 &            3 &   0.4 & \\ %0000

\hline
ISOSSJ04225+5150  & & & & & & & & & & \\
\hline
  1 & 04:22:26.6 &  51:50:43 &   --   &        2.24 &        6.04 &       14.38 &     20 &          144 &           25 & \\ %0003
  2 & 04:22:30.0 &  51:50:35 &   --   &        4.81 &        9.44 &       12.27 &     24 &          176 &           11 & \\ %0001
  3 & 04:22:32.4 &  51:50:29 &   6.5$^a$   &       16.71 &       28.36 &       35.84 &     25 &          546 &           27 & IRAS\,04186+5143 \\ %0000

\hline
ISOSSJ06114+172 & & & & & & & & & & \\
\hline
  1 & 06:11:03.8 &  17:27:14 &   --   &        0.08 &        0.24 &        0.48 &     20 &           10 &            2 & \\ %0011
  2 & 06:11:23.8 &  17:26:27 &   24.79$^a$   &       30.74 &       43.53 &       44.99 &     27 &         1633 &   49 & IRAS\,06084+1727 \\ %0000
  3 & 06:11:26.1 &  17:28:35 &   --   &        0.04 &        0.14 &        0.37 &     19 &            7 &            2 & \\ %0018
  4 & 06:11:26.3 &  17:29:39 &   --   &        0.06 &        0.17 &        0.63 &     19 &           10 &            3 & \\ %0015
  5 & 06:11:29.4 &  17:27:05 &   --   &        0.11 &        0.17 &        0.96 &     19 &           14 &            3 & \\ %0007
  6 & 06:11:29.5 &  17:27:38 &   --   &        0.16 &        0.77 &        1.03 &     20 &           24 &            5 & \\ %0004
  7 & 06:11:32.3 &  17:26:05 &   --   &        0.24 &        0.63 &        1.02 &     22 &           24 &            3 & \\ %0003

\hline
ISOSSJ06527+0140 & & & & & & & & & & \\
\hline
  1 & 06:52:45.2 &   1:40:21 &   8.6$^a$   &       40.58 &       85.19 &      109.36 &     24 &         1990 &          133 & IRAS\,06501+0143\\ %0000
  2 & 06:52:46.1 &   1:40:17 &   2.7$^b$   &        7.92 &       17.41 &       31.82 &     22 &          473 &           50 & G211.5966+01.0583 \\ %0001

\hline
ISOSSJ18364-0221 & & & & & & & & & & \\
\hline
  1 & 18:36:29.7 &  -2:21:58 &        0.41 &        2.72 &        4.65 &        6.22 &     24 &           28 &            2 & G029.1199+02.2418\\ %0000
  2 & 18:36:36.2 &  -2:21:49 &       0.10 &       14.96 &       31.86 &       38.23 &     24 &          173 &           11 &  \\ %0002

\hline
ISOSSJ19357+1950 & & & & & & & & & & \\
\hline
  1 & 19:35:44.1 &  19:50:47 &       0.04 &        0.21 &        0.58 &        1.36 &     20 &           17 &            3 &  \\ %0002
  2 & 19:35:44.2 &  19:50:36 &       0.03 &        0.35 &        0.72 &        1.19 &     22 &           18 &            2 &  \\ %0006

\hline
ISOSSJ19486+2556 & & & & & & & & & & \\
\hline
  1 & 19:48:35.6 &  25:56:45 &        0.15 &        5.13 &       10.73 &       13.28 &     24 &           81 &            5 & \\ %0000
  2 & 19:48:37.9 &  25:57:15 &        0.12 &        1.45 &        3.56 &        7.48 &     21 &           34 &            5 & \\ %0001
  3 & 19:48:39.1 &  25:57:10 &       0.04 &        0.30 &        0.88 &        7.10 &     16 &           20 &           11 &  \\ %0005

\hline
ISOSSJ19557+2825 & & & & & & & & & & \\
\hline
  1 & 19:55:45.6 &  28:25:38 &       0.08 &        0.33 &        0.84 &        1.70 &     21 &           13 &            2 &  \\ %0004
  2 & 19:55:48.2 &  28:25:31 &        0.94 &        5.64 &        8.23 &       14.04 &     24 &          128 &            8 & \\ %0000
  3 & 19:55:50.0 &  28:24:32 &       0.03 &        0.31 &        0.71 &        1.09 &     22 &           10 &   0.9 &  \\ %0008

\hline
ISOSSJ20093+2729 & & & & & & & & & & \\
\hline
  1 & 20:09:16.6 &  27:29:05 &   --   &        0.94 &        1.48 &        2.08 &     25 &            2 &   0.1 & \\ %0002
  2 & 20:09:19.3 &  27:29:37 &   --   &        2.64 &        4.35 &        8.38 &     23 &            7 &   0.6 & \\ %0000
  3 & 20:09:23.5 &  27:29:48 &   --   &        1.95 &        2.89 &        3.84 &     25 &            4 &   0.2 & \\ %0001

\hline
ISOSSJ20153+3453 & & & & & & & & & & \\
\hline
  1 & 20:15:21.3 &  34:53:45 &  3.32$^a$   &       20.83 &       42.95 &       52.43 &     24 &           65 &            4 & IRAS\,20134+3444\\ %0000

\hline
ISOSSJ20298+3559 & & & & & & & & & & \\
\hline
  1 & 20:29:36.2 &  35:58:18 &        0.13 &        0.58 &        1.01 &        1.78 &     23 &            1 & 0.08 & \\ %0002
  2 & 20:29:42.6 &  35:58:33 &       0.008 &        0.08 &        0.18 &        0.71 &     19 &   0.3 & 0.07 & \\ %0011
  3 & 20:29:45.7 &  35:58:47 &        0.15 &        0.68 &        1.79 &        3.17 &     21 &            2 &   0.2 & \\ %0001
  4 & 20:29:47.9 &  35:58:48 &       0.05 &        0.34 &        0.60 &        1.19 &     22 &   0.7 & 0.06 &  \\ %0003
  5 & 20:29:48.0 &  35:59:27 &        0.98 &        5.06 &        6.23 &        8.69 &     26 &            7 &   0.3 & IRAS\,20278+3549\\ %0000
  6 & 20:29:49.6 &  35:59:16 &       0.02 &        0.19 &        0.87 &        3.17 &     17 &            1 &   0.6 &  \\ %0009

\hline
ISOSSJ21311+5127 & & & & & & & & & & \\
\hline
  1 & 21:31:11.6 &  51:27:48 &   --   &        3.10 &        6.16 &       12.43 &     22 &          266 &           28 & \\ %0005
  2 & 21:31:12.2 &  51:27:35 &    3.5$^a$  &        4.65 &        4.96 &       11.80 &     24 &          263 &           16 & IRAS\,21294+5114(a) \\ %0000
  3 & 21:31:13.0 &  51:27:37 &   --   &        4.16 &        2.03 &       47.40 &     18 &          400 &          112 & IRAS\,21294+5114(b) \\ %0001

\hline
ISOSSJ22164+6003 & & & & & & & & & & \\
\hline
  1 & 22:16:19.1 &  60:03:08 &        0.48 &        3.05 &        4.55 &        5.08 &     26 &          137 &            5 & \\ %0001
  2 & 22:16:20.2 &  60:03:36 &   --   &        0.15 &        0.51 &        1.83 &     18 &           24 &            8 & \\ %0175
  3 & 22:16:22.1 &  60:03:50 &   --   &        0.10 &        0.50 &        1.78 &     17 &           24 &           11 & \\ %0171
  4 & 22:16:29.4 &  60:03:30 &        0.27 &        2.95 &        5.21 &        8.76 &     23 &          173 &           13 & \\ %0002
  5 & 22:16:32.4 &  60:04:40 &        0.74 &        4.86 &        8.42 &       11.79 &     24 &          260 &           15 & \\ %0000

\hline
ISOSSJ22478+6357 & & & & & & & & & & \\
\hline
  1 & 22:47:46.6 &  63:56:49 &   --   &        0.16 &        0.52 &        2.06 &     18 &           10 &            3 & \\ %0016
  2 & 22:47:46.8 &  63:56:32 &   --   &        0.28 &        0.44 &        1.26 &     21 &            7 &   0.8 & \\ %0002
  3 & 22:47:48.2 &  63:56:44 &   --   &        0.31 &        0.77 &        1.44 &     21 &            9 &            1 & \\ %0001
  4 & 22:47:50.1 &  63:56:45 &   --   &        0.22 &        0.36 &        1.52 &     20 &            7 &            1 & \\ %0006
  5 & 22:47:50.6 &  63:56:57 &   --   &        0.27 &        0.56 &        1.18 &     21 &            7 &   0.9 & \\ %0004
  6 & 22:47:53.3 &  63:55:57 &   --   &        0.51 &        0.98 &        1.15 &     24 &           10 &   0.6 & \\ %0000
  7 & 22:47:56.9 &  63:57:34 &   --   &        0.28 &        0.42 &        0.64 &     24 &            5 &   0.3 & \\ %0003

\hline
ISOSSJ23053+5953 & & & & & & & & & & \\
\hline
  1 & 23:05:15.1 &  59:54:05 &       0.010 &        0.07 &        0.14 &        0.27 &     22 &            3 &   0.3 & \\ %0008
  2 & 23:05:21.7 &  59:53:42 &        0.10 &        7.63 &       22.50 &       35.94 &     21 &          441 &           56 & \\ %0002
  3 & 23:05:23.7 &  59:53:53 &        0.51 &       18.16 &       44.13 &       67.02 &     22 &          869 &           84 & IRAS\,23032+5937\\ %0000

\hline
ISOSSJ23129+5944 & & & & & & & & & & \\
\hline
  1 & 23:12:56.7 &  59:43:45 &   --   &        0.11 &        0.19 &        0.76 &     20 &            3 &   0.6 & \\ %0000

\hline
ISOSSJ23287+6039 & & & & & & & & & & \\
\hline
  1 & 23:28:46.5 &  60:39:25 &        0.79 &        4.25 &        5.14 &        8.35 &     25 &           52 &            2 & \\ %0000

\hline
\end{longtable}
